The Role of Recurrency in Image Segmentation for Noisy and Limited Sample Settings

The biological brain has inspired multiple advances in machine learning. However, most state-of-the-art models in computer vision do not operate like the human brain, simply because they are not capable of changing or improving their decisions/outputs based on a deeper analysis. The brain is recurrent, while these models are not. It is therefore relevant to explore what would be the impact of adding recurrent mechanisms to existing state-of-the-art architectures and to answer the question of whether recurrency can improve existing architectures. To this end, we build on a feed-forward segmentation model and explore multiple types of recurrency for image segmentation. We explore self-organizing, relational, and memory retrieval types of recurrency that minimize a specific energy function. In our experiments, we tested these models on artificial and medical imaging data, while analyzing the impact of high levels of noise and few-shot learning settings. Our results do not validate our initial hypothesis that recurrent models should perform better in these settings, suggesting that these recurrent architectures, by themselves, are not sufficient to surpass state-of-the-art feed-forward versions and that additional work needs to be done on the topic.

==> introduction/figures/back_forward.tex <==
\begin{tikzpicture}
    \node (center) at (0,0) {};

    \node (forward) [draw, rectangle, white, minimum width=100, minimum height=90] at ($(center)+(0,0)$) {};
    \node (backward) [anchor=north, draw,  white,rectangle, minimum width=100, minimum height=90] at ($(forward.south)+(0,-0.5)$) {};
    
    \node (from) [anchor=east] at ($(forward.west)+(-0.5,0)$) {From};
    
    \node (versus) [anchor=east] at ($(backward.west)+(-0.5,0)$) {to};

    \node (static) [anchor=south] at ($(forward.north)+(0.,-0.5)$) {static};
    \node (dynamic) [anchor=south] at ($(backward.north)+(0.,-0.5)$) {dynamic};

    \node (unet) at ($(forward)+(0,0)$) {\resizebox{0.2\textwidth}{0.2\textwidth}{\input{introduction/figures/unet}}};
    \node (unet_dynamic) at ($(backward)+(0,0)$) {\resizebox{0.35\textwidth}{0.235\textwidth}{\input{introduction/figures/unet_dynamic}}};
    
    %left bottom right top
    \node (response_dynamic) at ($(backward.east)+(1.75,0.05)$) [anchor=west] {\includegraphics[width=0.24\textwidth, clip, trim={1.3cm 1.3cm 0cm 1.3cm}]{introduction/figures/dynamic_r.pdf}};

    \node (response_static) at ($(forward.east)+(1.75,0.05)$) [anchor=west] {\includegraphics[width=0.24\textwidth, clip, trim={1.3cm 1.3cm 0cm 1.3cm}]{introduction/figures/static_r.pdf}};

    \node (implies) at ($(backward.east)+(0.4,0)$) [anchor=west] {\Large{$\Rightarrow$}};
    \node (implies) at ($(forward.east)+(0.4,0)$) [anchor=west] {\Large{$\Rightarrow$}};

    %legend
    %\node (legend) at ($(response_dynamic.west)+(0.1,0)$) [anchor=east] {\Large{$\frac{d\mathbf{r}}{dt}$}};
    %\node (legend) at ($(response_static.west)+(0.1,0)$) [anchor=east] {\Large{$\frac{d\mathbf{r}}{dt}$}};
    \node (legend) at ($(response_dynamic.west)+(0.1,0)$) [anchor=east] {\normalsize{$\mathbf{r}$}};
    \node (legend) at ($(response_static.west)+(0.1,0)$) [anchor=east] {\normalsize{$\mathbf{r}$}};

    \node (legend) at ($(response_dynamic.south)+(-0.2,-0.0)$) [anchor=center] {\normalsize{$t$}};
    \node (legend) at ($(response_static.south)+(-0.2,-0.0)$) [anchor=center] {\normalsize{$t$}};

    \node (legend) at ($(response_dynamic.south west)+(-0.,0.3)$) [anchor=center] {\normalsize{$0$}};
    \node (legend) at ($(response_static.south west)+(-0.,0.3)$) [anchor=center] {\normalsize{$0$}};

\end{tikzpicture}

==> recurrent/figures/recurrency.tex <==
\begin{tikzpicture}
    \node (center) at (0,0) {};

    \node (state) [draw=yellow, circle, minimum size=20, fill=yellow!30, inner sep=0] at ($(center)+(0,0)$) {$s$};


    \node (gradient) [draw=orange, circle, minimum size=25, fill=orange!70, inner sep=0]  at ($(state)+(2,0)$) {\large{$\frac{\partial E}{\partial s}$}};

    \draw[->, line width=1, orange!50] ($(state.north)+(0,0)$) .. controls ($(state.north)+(0.5,0.7)$) and ($(gradient.north)+(-0.5,0.7)$) .. ($(gradient.north)+(0,0)$);

    \draw[->, line width=1, orange] ($(gradient.south)+(0,0)$) .. controls ($(gradient.south)+(-0.5,-0.7)$) and ($(state.south)+(0.5,-0.7)$) .. ($(state.south)+(0,0)$);

    %compute energy
    \node (legend_compute) [align=center] at ($(state)+(1,1.5)$) {compute energy\\$E(.)$};
    %compute partial derivative
    \node (derive) [align=center] at ($(gradient.east)+(1,0)$) {derive\\w.r.t. $s$};
    %compute partial derivative
    \node (update) [align=center] at ($(state)+(1,-1.6)$) {Update with $s-\alpha\frac{\partial E}{\partial s}$};
\end{tikzpicture}

==> recurrent/som/figures/component.tex <==
\begin{tikzpicture}
    \node (center) at (0,0) {};

    \node (rectangle1) [draw, rectangle, fill=red!70, red!70, minimum width=68, minimum height=50] at ($(center)+(1.05,-0.75)$) {};
    \node (rectangle2) [draw, rectangle, fill=yellow!70, yellow!70, minimum width=34, minimum height=25] at ($(center)+(1.65,-1.19)$) {};
    


    \node (x1y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.7,0)$) {};
    \node (x3y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y1)+(0.7,0)$) {};
    \node (x4y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y1)+(0.7,0)$) {};

    \node (x1y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0,-0.5)$) {};
    \node (x2y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0.7,0)$) {};
    \node (x3y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y2)+(0.7,0)$) {};
    \node (x4y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y2)+(0.7,0)$) {};

    \node (x1y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0,-0.5)$) {};
    \node (x2y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0.7,0)$) {};
    \node (x3y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y3)+(0.7,0)$) {};
    \node (x4y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y3)+(0.7,0)$) {};

    \node (x1y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0,-0.5)$) {};
    \node (x2y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y4)+(0.7,0)$) {};
    \node (x3y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y4)+(0.7,0)$) {};
    \node (x4y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y4)+(0.7,0)$) {};

    %draw grid like edges
    \draw[black] (x1y1) -- (x2y1);
    \draw[black] (x2y1) -- (x3y1);
    \draw[black] (x3y1) -- (x4y1);

    \draw[black] (x1y2) -- (x2y2);
    \draw[black] (x2y2) -- (x3y2);
    \draw[black] (x3y2) -- (x4y2);

    \draw[black] (x1y3) -- (x2y3);
    \draw[black] (x2y3) -- (x3y3);
    \draw[black] (x3y3) -- (x4y3);

    \draw[black] (x1y4) -- (x2y4);
    \draw[black] (x2y4) -- (x3y4);
    \draw[black] (x3y4) -- (x4y4);

    \draw[black] (x1y1) -- (x1y2);
    \draw[black] (x1y2) -- (x1y3);
    \draw[black] (x1y3) -- (x1y4);

    \draw[black] (x2y1) -- (x2y2);
    \draw[black] (x2y2) -- (x2y3);
    \draw[black] (x2y3) -- (x2y4);

    \draw[black] (x3y1) -- (x3y2);
    \draw[black] (x3y2) -- (x3y3);
    \draw[black] (x3y3) -- (x3y4);

    \draw[black] (x4y1) -- (x4y2);
    \draw[black] (x4y2) -- (x4y3);
    \draw[black] (x4y3) -- (x4y4);

    


    \node (center) at (5,0) {};

    \node (rectangle3) [draw, rectangle, fill=red!70, red!70, minimum width=68, minimum height=50] at ($(center)+(1.05,-0.75)$) {};
    \node (rectangle4) [draw, rectangle, fill=yellow!70, yellow!70, minimum width=34, minimum height=25] at ($(center)+(1.65,-1.19)$) {};

    


    \node (x1y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.7,0)$) {};
    \node (x3y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y1)+(0.7,0)$) {};
    \node (x4y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y1)+(0.7,0)$) {};

    \node (x1y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0,-0.5)$) {};
    \node (x2y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0.7,0)$) {};
    \node (x3y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y2)+(0.7,0)$) {};
    \node (x4y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y2)+(0.7,0)$) {};

    \node (x1y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0,-0.5)$) {};
    \node (x2y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0.7,0)$) {};
    \node (x3y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y3)+(0.7,0)$) {};
    \node (x4y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y3)+(0.7,0)$) {};

    \node (x1y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0,-0.5)$) {};
    \node (x2y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y4)+(0.7,0)$) {};
    \node (x3y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y4)+(0.7,0)$) {};
    \node (x4y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y4)+(0.7,0)$) {};

    %draw grid like edges
    \draw[black] (x1y1) -- (x2y1);
    \draw[black] (x2y1) -- (x3y1);
    \draw[black] (x3y1) -- (x4y1);

    \draw[black] (x1y2) -- (x2y2);
    \draw[black] (x2y2) -- (x3y2);
    \draw[black] (x3y2) -- (x4y2);

    \draw[black] (x1y3) -- (x2y3);
    %\draw[black] (x2y3) -- (x3y3);
    \draw[black] (x3y3) -- (x4y3);

    \draw[black] (x1y4) -- (x2y4);
    %\draw[black] (x2y4) -- (x3y4);
    \draw[black] (x3y4) -- (x4y4);

    \draw[black] (x1y1) -- (x1y2);
    \draw[black] (x1y2) -- (x1y3);
    \draw[black] (x1y3) -- (x1y4);

    \draw[black] (x2y1) -- (x2y2);
    \draw[black] (x2y2) -- (x2y3);
    \draw[black] (x2y3) -- (x2y4);

    \draw[black] (x3y1) -- (x3y2);
    %\draw[black] (x3y2) -- (x3y3);
    \draw[black] (x3y3) -- (x3y4);

    \draw[black] (x4y1) -- (x4y2);
    %\draw[black] (x4y2) -- (x4y3);
    \draw[black] (x4y3) -- (x4y4);


    \node [align=center] (legend) at (3.5,0.) {Apply\\equation \ref{equation:gradient_component}};
    \draw[->, line width=2] ($(rectangle1.east)+(0.5,0)$) -- ($(rectangle3.west)+(-0.5,0)$);
\end{tikzpicture}

==> recurrent/som/figures/som_grid.tex <==
\begin{tikzpicture}
    \node (center) at (0,0) {};


    \node (x1y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.7,0)$) {};
    \node (x3y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y1)+(0.7,0)$) {};
    \node (x4y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y1)+(0.7,0)$) {};

    \node (x1y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0,-0.5)$) {};
    \node (x2y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0.7,0)$) {};
    \node (x3y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y2)+(0.7,0)$) {};
    \node (x4y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y2)+(0.7,0)$) {};

    \node (x1y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0,-0.5)$) {};
    \node (x2y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0.7,0)$) {};
    \node (x3y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y3)+(0.7,0)$) {};
    \node (x4y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y3)+(0.7,0)$) {};

    \node (x1y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0,-0.5)$) {};
    \node (x2y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y4)+(0.7,0)$) {};
    \node (x3y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y4)+(0.7,0)$) {};
    \node (x4y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y4)+(0.7,0)$) {};

    %draw grid like edges
    \draw[black] (x1y1) -- (x2y1);
    \draw[black] (x2y1) -- (x3y1);
    \draw[black] (x3y1) -- (x4y1);

    \draw[black] (x1y2) -- (x2y2);
    \draw[black] (x2y2) -- (x3y2);
    \draw[black] (x3y2) -- (x4y2);

    \draw[black] (x1y3) -- (x2y3);
    \draw[black] (x2y3) -- (x3y3);
    \draw[black] (x3y3) -- (x4y3);

    \draw[black] (x1y4) -- (x2y4);
    \draw[black] (x2y4) -- (x3y4);
    \draw[black] (x3y4) -- (x4y4);

    \draw[black] (x1y1) -- (x1y2);
    \draw[black] (x1y2) -- (x1y3);
    \draw[black] (x1y3) -- (x1y4);

    \draw[black] (x2y1) -- (x2y2);
    \draw[black] (x2y2) -- (x2y3);
    \draw[black] (x2y3) -- (x2y4);

    \draw[black] (x3y1) -- (x3y2);
    \draw[black] (x3y2) -- (x3y3);
    \draw[black] (x3y3) -- (x3y4);

    \draw[black] (x4y1) -- (x4y2);
    \draw[black] (x4y2) -- (x4y3);
    \draw[black] (x4y3) -- (x4y4);


    \node (legend) at ($(center)+(-0.5, 0.5)$) {\sffamily{\textbf{A}}};

    \node (center) at (6,0) {};


    \node (x1y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.7,0)$) {};
    \node (x3y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y1)+(0.7,0)$) {};
    \node (x4y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y1)+(0.7,0)$) {};
    \node (x5y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x4y1)+(0.7,0)$) {};
    \node (x6y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x5y1)+(0.7,0)$) {};

    \node (x1y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0,-0.5)$) {};
    \node (x2y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0.7,0)$) {};
    \node (x3y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y2)+(0.7,0)$) {};
    \node (x4y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y2)+(0.7,0)$) {};
    \node (x5y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x4y2)+(0.7,0)$) {};
    \node (x6y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x5y2)+(0.7,0)$) {};

    \node (x1y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0,-0.5)$) {};
    \node (x2y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0.7,0)$) {};
    \node (x3y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y3)+(0.7,0)$) {};
    \node (x4y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y3)+(0.7,0)$) {};
    \node (x5y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x4y3)+(0.7,0)$) {};
    \node (x6y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x5y3)+(0.7,0)$) {};

    \node (x1y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y3)+(0,-0.5)$) {};
    \node (x2y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y4)+(0.7,0)$) {};
    \node (x3y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y4)+(0.7,0)$) {};
    \node (x4y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y4)+(0.7,0)$) {};
    \node (x5y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x4y4)+(0.7,0)$) {};
    \node (x6y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x5y4)+(0.7,0)$) {};

    %draw grid like edges
    \draw[black] (x1y1) -- (x2y1);
    \draw[black] (x2y1) -- (x3y1);
    \draw[black] (x3y1) -- (x4y1);
    \draw[black] (x4y1) -- (x5y1);
    \draw[black] (x5y1) -- (x6y1);

    \draw[black] (x1y2) -- (x2y2);
    \draw[black] (x2y2) -- (x3y2);
    \draw[black] (x3y2) -- (x4y2);
    \draw[black] (x4y2) -- (x5y2);
    \draw[black] (x5y2) -- (x6y2);

    \draw[black] (x1y3) -- (x2y3);
    \draw[black] (x2y3) -- (x3y3);
    \draw[black] (x3y3) -- (x4y3);
    \draw[black] (x4y3) -- (x5y3);
    \draw[black] (x5y3) -- (x6y3);

    \draw[black] (x1y4) -- (x2y4);
    \draw[black] (x2y4) -- (x3y4);
    \draw[black] (x3y4) -- (x4y4);
    \draw[black] (x4y4) -- (x5y4);
    \draw[black] (x5y4) -- (x6y4);

    \draw[black] (x1y1) -- (x1y2);
    \draw[black] (x1y2) -- (x1y3);
    \draw[black] (x1y3) -- (x1y4);

    \draw[black] (x2y1) -- (x2y2);
    \draw[black] (x2y2) -- (x2y3);
    \draw[black] (x2y3) -- (x2y4);

    \draw[black] (x3y1) -- (x3y2);
    \draw[black] (x3y2) -- (x3y3);
    \draw[black] (x3y3) -- (x3y4);

    \draw[black] (x4y1) -- (x4y2);
    \draw[black] (x4y2) -- (x4y3);
    \draw[black] (x4y3) -- (x4y4);

    \draw[black] (x5y1) -- (x5y2);
    \draw[black] (x5y2) -- (x5y3);
    \draw[black] (x5y3) -- (x5y4);

    \draw[black] (x6y1) -- (x6y2);
    \draw[black] (x6y2) -- (x6y3);
    \draw[black] (x6y3) -- (x6y4);

    \node (legend) at ($(center)+(-0.5, 0.5)$) {\sffamily{\textbf{B}}};



    \node (center) at (-1,-3.5) {};

    
    \node (x1y1) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x1y1)+(0.2,0.15)$) {};
    \node (x3y1) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x2y1)+(0.3,0.1)$) {};
    \node (x4y1) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x3y1)+(0.15,-0.2)$) {};

    \node (x1y2) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x1y1)+(0.2,-0.5)$) {};
    \node (x2y2) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x1y2)+(0.3,-0.25)$) {};
    \node (x3y2) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x2y2)+(0.1,-0.05)$) {};
    \node (x4y2) [draw, rectangle, align=center, rotate=45, minimum width=5, minimum height=5, inner sep=0., fill=blue] at ($(x3y2)+(0.15,-0.15)$) {};

    \node (x1y3) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(1.7,-1.5)$) {};
    \node (x2y3) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(1.9,-1.3)$) {};
    \node (x3y3) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(1.6,-1.2)$) {};
    \node (x4y3) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(1.8,-1.25)$) {};
    
    \node (x1y4) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(2.0,-1.5)$) {};
    \node (x2y4) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(2.05,-1.25)$) {};
    \node (x3y4) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(2.1,-1.3)$) {};
    \node (x4y4) [draw, rectangle, align=center, rotate=0, minimum width=5, minimum height=5, inner sep=0., fill=red] at ($(center)+(1.85,-1.4)$) {};
    
    \node (legend) at ($(center)+(-0.5, 0.5)$) {\sffamily{\textbf{C}}};

    \node (center) at ($(center)+(4.5,0)$) {};
    
    \node (x1y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(0,0+0.01)$) {};
    \node (x2y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.2,0.15+0.01)$) {};
    \node (x3y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y1)+(0.3,0.1+0.01)$) {};
    \node (x4y1) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y1)+(0.15,-0.2+0.01)$) {};
    
    \node (x1y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y1)+(0.2,-0.5+0.01)$) {};
    \node (x2y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x1y2)+(0.3,-0.25+0.01)$) {};
    \node (x3y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x2y2)+(0.1,-0.05+0.01)$) {};
    \node (x4y2) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(x3y2)+(0.15,-0.15+0.01)$) {};
    
    \node (x1y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(1.7,-1.5+0.01)$) {};
    \node (x2y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(1.9,-1.3+0.01)$) {};
    \node (x3y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(1.6,-1.2+0.01)$) {};
    \node (x4y3) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(1.8,-1.25+0.01)$) {};
    
    \node (x1y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(2.0,-1.5+0.01)$) {};
    \node (x2y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(2.05,-1.25+0.01)$) {};
    \node (x3y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(2.1,-1.3+0.01)$) {};
    \node (x4y4) [draw, circle, minimum size=5, inner sep=0., fill=black] at ($(center)+(1.85,-1.4+0.01)$) {};

    %draw grid like edges
    \draw[black] (x1y1) -- (x2y1);
    \draw[black] (x2y1) -- (x3y1);
    \draw[black] (x3y1) -- (x4y1);

    \draw[black] (x1y2) -- (x2y2);
    \draw[black] (x2y2) -- (x3y2);
    \draw[black] (x3y2) -- (x4y2);

    \draw[black] (x1y3) -- (x2y3);
    \draw[black] (x2y3) -- (x3y3);
    \draw[black] (x3y3) -- (x4y3);

    \draw[black] (x1y4) -- (x2y4);
    \draw[black] (x2y4) -- (x3y4);
    \draw[black] (x3y4) -- (x4y4);

    \draw[black] (x1y1) -- (x1y2);
    \draw[black] (x1y2) -- (x1y3);
    \draw[black] (x1y3) -- (x1y4);

    \draw[black] (x2y1) -- (x2y2);
    \draw[black] (x2y2) -- (x2y3);
    \draw[black] (x2y3) -- (x2y4);

    \draw[black] (x3y1) -- (x3y2);
    \draw[black] (x3y2) -- (x3y3);
    \draw[black] (x3y3) -- (x3y4);

    \draw[black] (x4y1) -- (x4y2);
    \draw[black] (x4y2) -- (x4y3);
    \draw[black] (x4y3) -- (x4y4);


    \node (legend) at ($(center)+(-0.5, 0.5)$) {\sffamily{\textbf{D}}};

    \node (center) at ($(center)+(4.5,0)$) {};
    
    \node (x1y1) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(center)+(0,0)$) {};
    \node (x2y1) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y1)+(0.4,-0.23)$) {};
    \node (x3y1) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x2y1)+(0.4,0.23)$) {};
    \node (x4y1) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x3y1)+(0.4,-0.23)$) {};
    \node (x5y1) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x4y1)+(0.4,0.23)$) {};
    
    \node (x1y2) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y1)+(0,-0.45)$) {};
    \node (x2y2) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y2)+(0.4,-0.23)$) {};
    \node (x3y2) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x2y2)+(0.4,0.23)$) {};
    \node (x4y2) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x3y2)+(0.4,-0.23)$) {};
    \node (x5y2) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red] at ($(x4y2)+(0.4,0.23)$) {};
    
    \node (x1y3) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y2)+(0,-0.45)$) {};
    \node (x2y3) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y3)+(0.4,0.23)$) {};
    \node (x3y3) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x2y3)+(0.4,-0.23)$) {};
    \node (x4y3) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red] at ($(x3y3)+(0.4,0.23)$) {};
    \node (x5y3) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red] at ($(x4y3)+(0.4,-0.23)$) {};
    
    \node (x1y4) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y3)+(0,-0.45)$) {};
    \node (x2y4) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=blue] at ($(x1y4)+(0.4,0.23)$) {};
    \node (x3y4) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red] at ($(x2y4)+(0.4,-0.23)$) {};
    \node (x4y4) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red] at ($(x3y4)+(0.4,0.23)$) {};
    \node (x5y4) [draw, regular polygon, regular polygon sides=6, align=center, rotate=0, minimum width=15, minimum height=15, inner sep=0., fill=red]at ($(x4y4)+(0.4,-0.23)$) {};

    \node (legend) at ($(center)+(-0.5, 0.5)$) {\sffamily{\textbf{E}}};
\end{tikzpicture}
